Scene Coordinate Reconstruction: Posing of Image Collections via Incremental Learning of a Relocalizer

We address the task of estimating camera parameters from a set of images depicting a scene. Popular feature-based structure-from-motion (SfM) tools solve this task by incremental reconstruction: they repeat triangulation of sparse 3D points and registration of more camera views to the sparse point cloud. We re-interpret incremental structure-from-motion as an iterated application and refinement of a visual relocalizer, that is, of a method that registers new views to the current state of the reconstruction. This perspective allows us to investigate alternative visual relocalizers that are not rooted in local feature matching. We show that scene coordinate regression, a learning-based relocalization approach, allows us to build implicit, neural scene representations from unposed images. Different from other learning-based reconstruction methods, we do not require pose priors nor sequential inputs, and we optimize efficiently over thousands of images. In many cases, our method, ACE0, estimates camera poses with an accuracy close to feature-based SfM, as demonstrated by novel view synthesis. Project page: https://nianticlabs.github.io/acezero/

==> (inline-0) <==
\begin{tabular}{clccccccccccc||ccccccccccccccccc}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \toprule
        \hline
         ~ &%
         ~ &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         & ~ & &%
        \multicolumn{3}{c}{DROID-} &%
         & ~ & &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         & ~ & &%
        \multicolumn{3}{c}{DROID-} &%
         & ~ & &%
        \multicolumn{3}{c}{Sparse} &%
        \multicolumn{3}{c}{Sparse} \\
         ~ &%
         ~ &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{Reality} &%
        \multicolumn{3}{c}{SLAM$^\dagger$} &%
        \multicolumn{3}{c||}{ACE0} &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{Reality} &%
        \multicolumn{3}{c}{SLAM$^\dagger$} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c}{COLMAP +} &%
        \multicolumn{3}{c}{COLMAP +} \\
         ~ &%
         ~ &%
         ~ &%
        (default) &%
        \multicolumn{3}{c}{Capture} &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c||}{~~(ours)~~} &%
         ~ &%
        (fast) &%
        \multicolumn{3}{c}{Capture} &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c}{~~(ours)~~} &%
        \multicolumn{3}{c}{Reloc + BA} &%
        \multicolumn{3}{c}{~~ACE0 (ours)~~} \\
        \midrule
        \parbox[t]{3mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Training}}} & Barn & 410 & 24.0 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}21.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.0}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.5}~ & \end{tabular}} & 12.2k & 24.4 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}13.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}26.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}25.1}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Caterpillar & 383 & 17.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}16.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}16.9}~ & \end{tabular}} & 11.4k & 18.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}17.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.8}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Church & 507 & 18.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}17.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}14.3}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.2}~ & \end{tabular}} & 19.3k & 12.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}11.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.3}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ignatius & 264 & 20.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.8}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.8}~ & \end{tabular}} & 7.8k & 20.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.7}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Meetingroom & 371 & 18.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}18.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}18.0}~ & \end{tabular}} & 11.1k & 19.4 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.3}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Truck & 251 & 21.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.3}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}20.1}~ & \end{tabular}} & 7.5k & 23.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}20.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}23.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.1}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 364 & 19.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.1}~ & \end{tabular}} & 14.6k & 19.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}18.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.9}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~3min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1.1h~ & \end{tabular}} &      & 74h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~14h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~18min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.2h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~8h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.8h~ & \end{tabular}} \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Intermediate}}} & Family & 152 & 19.5 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}18.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.0}~ & \end{tabular}} & 4.4k & 21.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Francis & 302 & 21.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}20.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}20.7}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}20.1}~ & \end{tabular}} & 7.8k & 19.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.7}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Horse & 151 & 19.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.3}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.5}~ & \end{tabular}} & 6.0k & 21.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}20.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}19.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.3}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Lighthouse & 309 & 16.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}16.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}13.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.5}~ & \end{tabular}} & 8.3k & 19.0 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.5}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Playground & 307 & 19.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.4}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.7}~ & \end{tabular}} & 7.7k & 17.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Train & 301 & 16.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}13.8}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}16.2}~ & \end{tabular}} & 12.6k & 19.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}14.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.5}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 254 & 18.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}18.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.5}~ & \end{tabular}} & 7.8k & 19.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 32min &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~3min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} &      & 48h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~11h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~14min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.2h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{Advanced}}} & Auditorium & 302 & 19.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}16.7}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}18.7}~ & \end{tabular}} & 13.6k & 13.7 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.8}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ballroom & 324 & 16.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}13.1}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.9}~ & \end{tabular}} & 10.8k & 17.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}10.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Courtroom & 301 & 18.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}17.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.3}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}17.1}~ & \end{tabular}} & 12.6k & 14.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}10.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.8}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Palace & 509 & 14.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}10.8}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}10.7}~ & \end{tabular}} & 21.9k & 13.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}{\color{TableRed}0}8.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}15.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.3}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Temple & 302 & 18.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.8}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}{\color{TableRed}0}9.7}~ & \end{tabular}} & 17.5k & 13.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}14.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.1}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 348 & 17.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}14.8}~ & \end{tabular}} & 15.6k & 14.5 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}11.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.3}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~4min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} &      & 71h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~    ~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~27min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.8h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~10h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.1h~ & \end{tabular}

==> (inline-1) <==
\begin{tabular}{clccccccccccc||ccccccccccccccccc}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \toprule
        \hline
         ~ &%
         ~ &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         & ~ & &%
        \multicolumn{3}{c}{DROID-} &%
         & ~ & &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         & ~ & &%
        \multicolumn{3}{c}{DROID-} &%
         & ~ & &%
        \multicolumn{3}{c}{Sparse} &%
        \multicolumn{3}{c}{Sparse} \\
         ~ &%
         ~ &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{Reality} &%
        \multicolumn{3}{c}{SLAM$^\dagger$} &%
        \multicolumn{3}{c||}{ACE0} &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{Reality} &%
        \multicolumn{3}{c}{SLAM$^\dagger$} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c}{COLMAP +} &%
        \multicolumn{3}{c}{COLMAP +} \\
         ~ &%
         ~ &%
         ~ &%
        (default) &%
        \multicolumn{3}{c}{Capture} &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c||}{~~(ours)~~} &%
         ~ &%
        (fast) &%
        \multicolumn{3}{c}{Capture} &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c}{~~(ours)~~} &%
        \multicolumn{3}{c}{Reloc + BA} &%
        \multicolumn{3}{c}{~~ACE0 (ours)~~} \\
        \midrule
        \parbox[t]{3mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Training}}} & Barn & 410 & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.61}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.54}~ & \end{tabular}} & 12.2k & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.56}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.49}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.58}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.84}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.79}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Caterpillar & 383 & 0.63 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.49}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.51}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.57}~ & \end{tabular}} & 11.4k & 0.72 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.60}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.72}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.70}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Church & 507 & 0.64 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.56}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.41}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.57}~ & \end{tabular}} & 19.3k & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.54}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.66}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.59}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ignatius & 264 & 0.69 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.46}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.50}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.65}~ & \end{tabular}} & 7.8k & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.58}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.75}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.78}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.75}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Meetingroom & 371 & 0.67 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.48}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.63}~ & \end{tabular}} & 11.1k & 0.67 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.55}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.54}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.76}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.72}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Truck & 251 & 0.76 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.60}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.59}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.72}~ & \end{tabular}} & 7.5k & 0.83 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.59}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.69}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.80}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.83}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.81}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 364 & 0.69 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.56}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.52}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.61}~ & \end{tabular}} & 14.6k & 0.68 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.59}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.55}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.65}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.76}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.73}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~3min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1.1h~ & \end{tabular}} &      & 74h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~14h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~18min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.2h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~8h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.8h~ & \end{tabular}} \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Intermediate}}} & Family & 152 & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.58}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.68}~ & \end{tabular}} & 4.4k & 0.83 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.66}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.84}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.82}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Francis & 302 & 0.84 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.74}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.77}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.74}~ & \end{tabular}} & 7.8k & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.71}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.80}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.79}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.86}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.83}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Horse & 151 & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.70}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.58}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.74}~ & \end{tabular}} & 6.0k & 0.79 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.72}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.69}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.82}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.85}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.83}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Lighthouse & 309 & 0.65 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.56}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.52}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.62}~ & \end{tabular}} & 8.3k & 0.70 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.59}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.68}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.68}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.72}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.73}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Playground & 307 & 0.54 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.23}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.50}~ & \end{tabular}} & 7.7k & 0.53 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.65}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.63}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Train & 301 & 0.62 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.39}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.54}~ & \end{tabular}} & 12.6k & 0.73 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.41}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.74}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.63}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 254 & 0.70 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.60}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.51}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.64}~ & \end{tabular}} & 7.8k & 0.73 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.59}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.70}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.78}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.75}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 32min &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~3min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} &      & 48h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~11h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~14min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.2h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{Advanced}}} & Auditorium & 302 & 0.74 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.58}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.66}~ & \end{tabular}} & 13.6k & 0.50 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.58}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.71}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.80}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.70}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ballroom & 324 & 0.46 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.47}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.30}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.51}~ & \end{tabular}} & 10.8k & 0.48 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.57}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.54}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.41}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Courtroom & 301 & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.50}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.32}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.52}~ & \end{tabular}} & 12.6k & 0.43 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.52}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.59}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Palace & 509 & 0.54 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.43}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.41}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.34}~ & \end{tabular}} & 21.9k & 0.50 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.37}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.57}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.46}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Temple & 302 & 0.68 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.52}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.43}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.22}~ & \end{tabular}} & 17.5k & 0.44 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.50}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.76}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.58}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 348 & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.46}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.41}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.45}~ & \end{tabular}} & 15.6k & 0.47 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.53}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.55}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~4min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} &      & 71h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~    ~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~27min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.8h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~10h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.1h~ & \end{tabular}

==> (inline-2) <==
\begin{tabular}{clccccccccccc||ccccccccccccccccc}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \toprule
        \hline
         ~ &%
         ~ &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         & ~ & &%
        \multicolumn{3}{c}{DROID-} &%
         & ~ & &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         & ~ & &%
        \multicolumn{3}{c}{DROID-} &%
         & ~ & &%
        \multicolumn{3}{c}{Sparse} &%
        \multicolumn{3}{c}{Sparse} \\
         ~ &%
         ~ &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{Reality} &%
        \multicolumn{3}{c}{SLAM$^\dagger$} &%
        \multicolumn{3}{c||}{ACE0} &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{Reality} &%
        \multicolumn{3}{c}{SLAM$^\dagger$} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c}{COLMAP +} &%
        \multicolumn{3}{c}{COLMAP +} \\
         ~ &%
         ~ &%
         ~ &%
        (default) &%
        \multicolumn{3}{c}{Capture} &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c||}{~~(ours)~~} &%
         ~ &%
        (fast) &%
        \multicolumn{3}{c}{Capture} &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c}{~~(ours)~~} &%
        \multicolumn{3}{c}{Reloc + BA} &%
        \multicolumn{3}{c}{~~ACE0 (ours)~~} \\
        \midrule
        \parbox[t]{3mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Training}}} & Barn & 410 & 0.21 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.36}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.42}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.51}~ & \end{tabular}} & 12.2k & 0.19 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.53}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.42}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.13}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.18}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Caterpillar & 383 & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.38}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.32}~ & \end{tabular}} & 11.4k & 0.18 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.29}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.26}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.18}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.19}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Church & 507 & 0.31 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.64}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.38}~ & \end{tabular}} & 19.3k & 0.79 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.94}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.26}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.36}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ignatius & 264 & 0.21 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.35}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.25}~ & \end{tabular}} & 7.8k & 0.15 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.27}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.16}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.14}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.16}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Meetingroom & 371 & 0.33 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.36}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.60}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.38}~ & \end{tabular}} & 11.1k & 0.31 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.37}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.50}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.21}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.27}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Truck & 251 & 0.18 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.31}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.34}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.22}~ & \end{tabular}} & 7.5k & 0.11 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.37}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.14}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.11}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.13}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 364 & 0.26 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.36}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.46}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.34}~ & \end{tabular}} & 14.6k & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.37}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.47}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.30}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.17}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.22}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~3min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1.1h~ & \end{tabular}} &      & 74h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~14h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~18min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.2h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~8h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.8h~ & \end{tabular}} \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Intermediate}}} & Family & 152 & 0.17 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.32}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.24}~ & \end{tabular}} & 4.4k & 0.12 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.21}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.27}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.11}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.13}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Francis & 302 & 0.15 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.23}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.28}~ & \end{tabular}} & 7.8k & 0.24 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.17}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.18}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.11}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.13}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Horse & 151 & 0.21 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.41}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.23}~ & \end{tabular}} & 6.0k & 0.17 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.21}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.27}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.14}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.11}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.13}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Lighthouse & 309 & 0.36 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.43}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.57}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.37}~ & \end{tabular}} & 8.3k & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.27}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.26}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Playground & 307 & 0.45 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.41}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.72}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.48}~ & \end{tabular}} & 7.7k & 0.45 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.55}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.82}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.33}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Train & 301 & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.46}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.60}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.37}~ & \end{tabular}} & 12.6k & 0.20 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.64}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.29}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.18}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.30}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 254 & 0.27 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.47}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.33}~ & \end{tabular}} & 7.8k & 0.24 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.26}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.18}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.21}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 32min &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~3min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} &      & 48h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~11h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~14min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.2h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{Advanced}}} & Auditorium & 302 & 0.31 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.76}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.60}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.43}~ & \end{tabular}} & 13.6k & 0.75 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.64}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.37}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.21}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.37}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ballroom & 324 & 0.43 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.68}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.39}~ & \end{tabular}} & 10.8k & 0.44 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.92}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.33}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.46}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Courtroom & 301 & 0.34 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.42}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.70}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.44}~ & \end{tabular}} & 12.6k & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.79}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.43}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Palace & 509 & 0.56 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.77}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.87}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.78}~ & \end{tabular}} & 21.9k & 0.60 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.84}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.72}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableYellow}0.67}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Temple & 302 & 0.30 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.53}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.75}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.82}~ & \end{tabular}} & 17.5k & 0.65 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}0.70}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.53}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.21}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.44}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------------}
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 348 & 0.39 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.57}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.72}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.57}~ & \end{tabular}} & 15.6k & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~-~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}0.78}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.47}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.30}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.46}~ & \end{tabular}} \\
         & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~4min~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} &      & 71h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~    ~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~27min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.8h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~10h~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.1h~ & \end{tabular}
